Combinatorics of the 2-species exclusion processes, marked Laguerre histories, and partially signed permutations

Starting from the two-species partially asymmetric simple exclusion process, we study a subclass of signed permutations, the partially signed permutations, using the combinatorics of Laguerre histories. From this physical and bijective point of view, we obtain a natural descent statistic on partially signed permutations; as well as partially signed permutations patterns.

==> figures/LaguerreMarque.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (8, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{$\overline{1}$};
  \draw [thick] (2, 1) -- (3, 2) node[midway,scale=1,above]{};
  \draw [thick, dashed] (3, 2) -- (4, 2)
  node[midway,scale=1,above]{$\overline{3}$};
  \draw [thick] (4, 2) -- (5, 2) node[midway,scale=1,above]{};
  \draw [thick] (5, 2) -- (6, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (6, 1) -- (7, 1) node[midway,scale=1,above]{};
  \draw [thick] (7, 1) -- (8, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/LaguerreNonMarque.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (8, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{};
  \draw [thick] (2, 1) -- (3, 2) node[midway,scale=1,above]{};
  \draw [thick, dashed] (3, 2) -- (4, 2)node[midway,scale=1,above]{$1$};
  \draw [thick] (4, 2) -- (5, 2) node[midway,scale=1,above]{};
  \draw [thick] (5, 2) -- (6, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (6, 1) -- (7, 1) node[midway,scale=1,above]{};
  \draw [thick] (7, 1) -- (8, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/MarkovChain2species.tex <==
\begin{tikzpicture}
  \node (EAA) at (0,0) {\input{figures/stateEAA.tex}};
  \node (DAA) at (2,2){\input{figures/stateDAA.tex}};
  \node (ADA) at (5,2){\input{figures/stateADA.tex}}; 
  \node (AAD) at (7,0){\input{figures/stateAAD.tex}};
  \node (AEA) at (2,-2){\input{figures/stateAEA.tex}}; 
  \node (AAE) at (5,-2){\input{figures/stateAAE.tex}};

  \draw[->] (EAA) -- (DAA) node[midway,above] {$1$};
  \draw[->] (AAD) -- (AAE) node[midway,below] {$1$};

  \draw[->] (DAA.10) -- (ADA.170) node[midway,above] {$1$};
  \draw[->] (ADA.-170) -- (DAA.-10) node[midway,below] {$q$};

  \draw[->] (AAE.170) -- (AEA.10) node[midway,above] {$1$};
  \draw[->] (AEA.-10) -- (AAE.-170) node[midway,below] {$q$};
  
  \draw[->] (ADA.-35) -- (AAD.125) node[midway,above] {$1$};
  \draw[->] (AAD.145) -- (ADA.-55) node[midway,below] {$q$};
  
  \draw[->] (AEA.125) -- (EAA.-35) node[midway,above] {$1$};
  \draw[->] (EAA.-55) -- (AEA.145) node[midway,below] {$q$};

  %
  %

\end{tikzpicture}


==> figures/exInvolLarge.tex <==
\begin{tikzpicture}
  \node (Hg) at (0,0) {\scalebox{0.78}{
      \input{figures/largeLaguerreMarque.tex}}
  };
  \node (H) at (6.5,0) {\scalebox{0.78}{
      \input{figures/largeLaguerreNonMarque.tex}}
  };
  \node (Hr) at (6.5,-3.2) {\scalebox{0.78}{
      \input{figures/largeLaguerreNonMarque_reverse.tex}}
  };
  \node (Hi) at (6.5,-6.4) {\scalebox{0.78}{
      \input{figures/largeLaguerreNonMarque_invol.tex}}
  };
  \node (Ht1) at (6.5,-9.6) {\scalebox{0.78}{
      \input{figures/largeLaguerreMarque_invol1.tex}}
  };
  \node (Ht2) at (0,-9.6) {\scalebox{0.78}{
      \input{figures/largeLaguerreMarque_invol2.tex}}
  };

  \draw[->] (Hg) -- (H) node[midway,scale=1,above]{$(1)$};
  \draw[->] (H) -- (Hr) node[midway,scale=1,right]{$(2)$};
  \draw[->] (Hr) -- (Hi)node[midway,scale=1,right]{$(3)$};
  \draw[->] (Hi) -- (Ht1) node[midway,scale=1,right]{$(4)$};
  \draw[->] (Ht1) -- (Ht2) node[midway,scale=1,above]{$(5)$};
  \draw[->] (Hg) -- (Ht2) node [midway, left] {$\invol$};
\end{tikzpicture}


==> figures/exMarkedLag.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (8, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{$\overline{1}$};
  \draw [thick] (2, 1) -- (3, 2) node[midway,scale=1,above]{};
  \draw [thick,dashed] (3, 2) -- (4, 2) node[midway,scale=1,above]{$\overline{3}$};
  \draw [thick] (4, 2) -- (5, 2) node[midway,scale=1,above]{};
  \draw [thick] (5, 2) -- (6, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (6, 1) -- (7, 1) node[midway,scale=1,above]{};
  \draw [thick] (7, 1) -- (8, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/exPsi_marque.tex <==
\begin{tikzpicture}
  \node (LH) at (0,0){\scalebox{0.75}{\input{figures/LaguerreMarque.tex}}};
  \node (LLH) at (7,0){\scalebox{0.75}{\input{figures/largeLaguerreMarque.tex}}};

  \draw[->] (LH) -- (LLH) node[midway,below] {$\Psi$};
\end{tikzpicture}


==> figures/exPsi_non_marque2.tex <==
\begin{tikzpicture}
  \node (LH) at (0,0){\scalebox{0.75}{\input{figures/LaguerreNonMarque.tex}}};
  \node (LLH) at (7,0){\scalebox{0.75}{\input{figures/largeLaguerreNonMarque.tex}}};

  \draw[->] (LH) -- (LLH) node[midway,above] {$\Psi$};

  %
  %
\end{tikzpicture}


==> figures/franconViennotMarque.tex <==
\begin{tikzpicture}
  \node (EE) at (0,0){\scalebox{0.73}{\input{figures/LaguerreNonMarque.tex}}};
  \node (DE) at (6.6,0){\scalebox{0.73}{\input{figures/LaguerreMarque.tex}}};
\end{tikzpicture}


==> figures/largeLaguerreMarque.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{$\overline{1}$};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{};
  \draw [thick] (2, 1) -- (3, 1) node[midway,scale=1,above]{$\overline{2}$};
  \draw [thick] (3, 1) -- (4, 2) node[midway,scale=1,above]{$1$};
  \draw [thick] (4, 2) -- (5, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (5, 1) -- (6, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (6, 1) -- (7, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/largeLaguerreMarque_invol1.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick, dashed] (1, 1) -- (2, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (2, 1) -- (3, 2) node[midway,scale=1,above]{$1$};
  \draw [thick] (3, 2) -- (4, 1) node[midway,scale=1,above]{};
  \draw [thick] (4, 1) -- (5, 1) node[midway,scale=1,above]{$\overline{2}$};
  \draw [thick] (5, 1) -- (6, 1) node[midway,scale=1,above]{};
  \draw [thick] (6, 1) -- (7, 0) node[midway,scale=1,above]{$\overline{1}$};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/largeLaguerreMarque_invol2.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (2, 1) -- (3, 2) node[midway,scale=1,above]{$1$};
  \draw [thick] (3, 2) -- (4, 1) node[midway,scale=1,above]{};
  \draw [thick] (4, 1) -- (5, 1) node[midway,scale=1,above]{$\overline{2}$};
  \draw [thick, dashed] (5, 1) -- (6, 1) node[midway,scale=1,above]{};
  \draw [thick] (6, 1) -- (7, 0) node[midway,scale=1,above]{$\overline{1}$};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/largeLaguerreNonMarque.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (0, 0) -- (1, 1) node[midway,scale=1,above]{};
  \draw [thick] (1, 1) -- (2, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (2, 1) -- (3, 1) node[midway,scale=1,above]{};
  \draw [thick] (3, 1) -- (4, 2) node[midway,scale=1,above]{$1$};
  \draw [thick] (4, 2) -- (5, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (5, 1) -- (6, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (6, 1) -- (7, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/largeLaguerreNonMarque_invol.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (7, 0) -- (6, 1) node[midway,scale=1,above]{};
  \draw [thick] (6, 1) -- (5, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (5, 1) -- (4, 1) node[midway,scale=1,above]{};
  \draw [thick] (4, 1) -- (3, 2) node[midway,scale=1,above]{};
  \draw [thick] (3, 2) -- (2, 1) node[midway,scale=1,above]{$1$};
  \draw [thick,dashed] (2, 1) -- (1, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (1, 1) -- (0, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/largeLaguerreNonMarque_reverse.tex <==
\begin{tikzpicture}
  \draw [thin, gray, dotted] (0, 0) grid (7, 3);
  %
  \draw [thick] (7, 0) -- (6, 1) node[midway,scale=1,above]{};
  \draw [thick] (6, 1) -- (5, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (5, 1) -- (4, 1) node[midway,scale=1,above]{};
  \draw [thick] (4, 1) -- (3, 2) node[midway,scale=1,above]{$1$};
  \draw [thick] (3, 2) -- (2, 1) node[midway,scale=1,above]{};
  \draw [thick,dashed] (2, 1) -- (1, 1) node[midway,scale=1,above]{$1$};
  \draw [thick] (1, 1) -- (0, 0) node[midway,scale=1,above]{};
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/path_opposing.tex <==
\begin{tikzpicture}
  %
  
  \draw [thick] (0, 0) -- (1, 1)  node (a0) [midway]{};
  \draw [thick] (1, 1) -- (2, 2) node (a1) [midway]{};
  \draw [thick] (2, 2) -- (3, 1) node (b1) [midway]{};
  \draw [thick, dashed] (3, 1) -- (4, 1) node[midway]{};
  \draw [thick] (4, 1) -- (5, 2) node (a2) [midway]{};
  \draw [thick] (5, 2) -- (6, 3) node (a3) [midway]{};
  \draw [thick] (6, 3) -- (7, 2) node (b3) [midway]{};
  \draw [thick] (7, 2) -- (8, 2) node [midway]{};
  \draw [thick] (8, 2) -- (9, 1) node (b2) [midway]{};
  \draw [thick] (9, 1) -- (10, 0) node (b0) [midway]{};
  
  \draw[dotted] (a0) -- (b0);
  \draw[dotted] (a1) -- (b1);
  \draw[dotted] (a2) -- (b2);
  \draw[dotted] (a3) -- (b3);
\end{tikzpicture}

